Model predictive control for linear uncertain systems using integral quadratic constraints

In this work, we propose a tube-based MPC scheme for state- and input-constrained linear systems subject to dynamic uncertainties characterized by dynamic integral quadratic constraints (IQCs). In particular, we extend the framework of $\rho$-hard IQCs for exponential stability analysis to external inputs. This result yields that the error between the true uncertain system and the nominal prediction model is bounded by an exponentially stable scalar system. In the proposed tube-based MPC scheme, the state of this error bounding system is predicted along with the nominal model and used as a scaling parameter for the tube size. We prove that this method achieves robust constraint satisfaction and input-to-state stability despite dynamic uncertainties and additive bounded disturbances. A numerical example demonstrates the reduced conservatism of this IQC approach compared to state-of-the-art robust MPC approaches for dynamic uncertainties.

==> figures/exmp_ss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{blau1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{orange1}{rgb}{0.85098,0.32941,0.10196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1.3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.05,
xmax=0.415,
ymin=-0.05,
ymax=0.215,
axis background/.style={fill=white},
ylabel near ticks,
ytick = {0, 0.1, 0.2},
xtick = {0,0.1, 0.2, 0.3, 0.4},
yticklabels = {$0$, $0.1$, $0.2$},
xlabel={first state},
ylabel={second state},
legend pos=north west,
]
\addplot [color=black, line width=1.0pt, dashed, forget plot]
table[row sep=crcr]{%
    0.4	0.2\\
    0.4	-0.2\\
    -0.4	-0.2\\
    -0.4	0.2\\
    0.4	0.2\\
};
\addplot [color=blau1, line width=0.4pt, mark size=3pt, mark=x, mark options={solid, blau1, line width=1.0pt}]
  table[row sep=crcr]{%
    0.2	-0.05\\
    0.226	-0.0475\\
    0.25255	-0.045125\\
    0.279715	-0.00664948385068009\\
    0.296695595155204	0.0346487721212463\\
    0.30213574327659	0.0795592767973115\\
    0.294374747401226	0.114501784035535\\
    0.275742949560627	0.137197841852063\\
    0.24937074448304	0.144877522099258\\
    0.219376025077414	0.139409653174824\\
    0.189521930378838	0.123861256625359\\
    0.162839649910172	0.102761075716877\\
    0.141153309690618	0.0805381156287123\\
    0.125049540486535	0.0609848823411601\\
    0.114006552808514	0.0466212186415714\\
    0.106720514856468	0.0385854823814557\\
    0.101480895884855	0.0367178597919427\\
    0.0965395827415147	0.0399488752731232\\
    0.0903818992966534	0.0467023151262111\\
    0.0818902997236228	0.0512268688589282\\
    0.0716167540521255	0.0520605474950484\\
    0.0605794275062172	0.0493811310497464\\
    0.0497940595666041	0.0437237061424646\\
    0.040166650702195	0.0362081435259507\\
    0.0323125401795195	0.0280194387574711\\
    0.0265223355612541	0.0202789021255029\\
    0.022764781701666	0.0138215305133824\\
    0.0207565616327345	0.00913914310618103\\
    0.020052646782517	0.00635779509460447\\
    0.0201479405932615	0.00529922980677535\\
    0.0205655686808919	0.00557232264936387\\
    0.0209221503201274	0.00667871886249485\\
    0.0209646421773853	0.00811747687723573\\
    0.0205776312230838	0.00946389255378924\\
    0.0197673450181013	0.0104199341804121\\
    0.0186297320148827	0.0108322569503801\\
    0.0173115415305128	0.0106830559939898\\
    0.0159722018088415	0.0100608488440716\\
    0.0147525572460621	0.00912066857794383\\
    0.0137539845349821	0.0080424432043511\\
    0.0130289508004258	0.00699344773538232\\
};
\addlegendentry{$\x_{\t}$};

\addplot [color=blau1, line width=0.4pt, mark size=1.5pt, mark=*, mark options={solid, blau1, line width=1.0pt}]
table[row sep=crcr]{%
  0.117752787380751	-0.00706463424430759\\
  0.125759827746138	-0.000324017062817357\\
  0.132145025325778	0.00481083067214877\\
  0.137309027475492	0.00983940809082091\\
  0.141222656424627	0.0148808006554089\\
  0.143819549058232	0.0199621676707081\\
  0.145021876236776	0.0250301977442792\\
  0.144763910734003	0.0291162092930781\\
  0.143267243487198	0.0325462951936232\\
  0.140666717119371	0.0357311776695708\\
  0.136980699699795	0.0387138383410467\\
  0.13221558321537	0.0415049233841361\\
  0.126374885400595	0.0441104012887697\\
  0.119460509327683	0.0465318899002297\\
  0.111473967852692	0.0487624938626159\\
  0.10241891800912	0.0507703449385995\\
  0.0923087599322278	0.0524094505383134\\
  0.0812013614645865	0.0530251582347239\\
  0.0693538813420328	0.0513661843519149\\
  0.0574117226448714	0.047409620142571\\
  0.0460594240585178	0.0418988670623115\\
  0.0357927347258415	0.0355268942700731\\
  0.0269243030407283	0.0289507453928339\\
  0.0195852947096374	0.0225271954733049\\
  0.013806401070929	0.0162138304872893\\
  0.00963257250865289	0.00883930652596759\\
};
\addlegendentry{$\nomx_{\k|0}$};

\addplot [color=blau1, line width=0.4pt, mark size=1.5pt, mark=o, mark options={solid, blau1, line width=1.0pt}]
table[row sep=crcr]{%
  0.117752787380751	-0.00706463424430759\\
  0.112063729049451	-0.00441787393443098\\
  0.108813526744836	-0.00185797485252527\\
  0.104979252118554	-1.13485869808179e-11\\
  0.0999872609757982	-2.02183952317916e-12\\
  0.0952212870996275	1.50674647149414e-12\\
  0.0904252224728401	3.06235944761032e-12\\
  0.0851839848221888	2.9560963479605e-12\\
  0.0790413136237223	2.10291285030328e-12\\
  0.0717773850303477	1.21747719379329e-12\\
  0.0634975125132272	-2.13058734666569e-13\\
  0.0544438730972016	-3.78957409241387e-12\\
  0.0448035982665681	-1.54126804126634e-11\\
  0.0346848556882466	-7.58965578704078e-11\\
  0.0240772338088125	-0.000178686942358723\\
  0.0129804868113741	-0.000810385670537433\\
  0.00220186055695855	-0.000581265754828576\\
  -1.33478726792862e-09	-8.0038626763882e-09\\
  -2.58826049368325e-07	-1.54182044567727e-06\\
  -2.98252222461841e-07	-1.7747129240773e-06\\
  -3.04742142112727e-07	-1.81290782424692e-06\\
  -3.05816175784763e-07	-1.81915515998991e-06\\
  -3.05990288427983e-07	-1.82010257829048e-06\\
  2.18403577201712e-07	1.30130205127806e-06\\
  2.9176445048887e-07	1.73565166815516e-06\\
  3.03685016426445e-07	1.80604834593237e-06\\
  3.0562464284218e-07	1.81751795755752e-06\\
  -2.18307860978263e-07	-1.30107178563179e-06\\
  -2.91579290641225e-07	-1.73482383406458e-06\\
  -3.03475034144291e-07	-1.80502734422921e-06\\
  -3.05403476592945e-07	-1.81640130422682e-06\\
  -3.05678630089773e-07	-1.81802374378426e-06\\
  -3.0567713383641e-07	-1.81801379712157e-06\\
  -3.05627861343372e-07	-1.8177203462961e-06\\
  -3.05569060221285e-07	-1.8173685596377e-06\\
  -3.05507386583376e-07	-1.81699783123051e-06\\
  -3.05444208306001e-07	-1.81661674685838e-06\\
  2.18041500775478e-07	1.29931789970236e-06\\
  -2.28606635244073e-07	-1.36212810438038e-06\\
  2.27268711328199e-07	1.35406835669376e-06\\
};
\addlegendentry{$\nomx_{0|\t}$};
%Terminal region:

\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
  0.027752166036041	0.0203186953933791\\
  0.0277433663516876	0.020882447518654\\
  0.0277184871216076	0.0214092852381665\\
  0.0276795601675212	0.021902450742636\\
  0.0276283226472384	0.0223648808791851\\
  0.0275662572452967	0.0227992321206817\\
  0.0274946271262556	0.0232079051836056\\
  0.0274145061429495	0.0235930686143638\\
  0.0273268048183351	0.0239566809406014\\
  0.0272322926085132	0.0243005111766164\\
  0.0271316169221543	0.024626157602911\\
  0.0270253193284909	0.0249350648263281\\
  0.0269138493389702	0.0252285391819206\\
  0.0267975761007006	0.0255077625701617\\
  0.0266767982953348	0.0257738048401986\\
  0.026551752496226	0.0260276348365619\\
  0.0264226202000806	0.0262701302265894\\
  0.0262895337169542	0.0265020862213065\\
  0.026152581074112	0.0267242232953438\\
  0.0260118100646513	0.0269371940028525\\
  0.0258672315504703	0.0271415889770824\\
  0.0257188221107532	0.0273379421918273\\
  0.0255665261112203	0.0275267355536275\\
  0.0254102572556057	0.0277084028846355\\
  0.0252498996688141	0.0278833333474617\\
  0.0250853085506984	0.0280518743551591\\
  0.0249163104300899	0.0282143340017295\\
  0.0247427030404	0.0283709830410858\\
  0.0245642548305572	0.0285220564352027\\
  0.0243807041180851	0.0286677544851186\\
  0.0241917578845934	0.0288082435514073\\
  0.0239970902076988	0.0289436563635847\\
  0.0237963403173012	0.0290740919105096\\
  0.0235891102580886	0.0291996148960206\\
  0.0233749621340463	0.0293202547356512\\
  0.0231534149045186	0.0294360040610804\\
  0.0229239406949586	0.0295468166888033\\
  0.0226859605788705	0.0296526049980886\\
  0.0224388397806023	0.0297532366503747\\
  0.0221818822416337	0.0298485305675378\\
  0.0219143244859508	0.0299382520696291\\
  0.0216353287132086	0.0300221070533723\\
  0.021343975042017	0.0300997350705966\\
  0.021039252820381	0.030170701140503\\
  0.0207200509168865	0.0302344861009322\\
  0.0203851469058275	0.0302904752714395\\
  0.0200331950638071	0.0303379451649942\\
  0.0196627131067876	0.0303760479458683\\
  0.0192720676184689	0.0304037932896721\\
  0.0188594581578396	0.0304200272593317\\
  0.0184229000921193	0.0304234077712094\\
  0.0179602062896623	0.0304123761936868\\
  0.0174689679372189	0.030385124604463\\
  0.0169465349323874	0.0303395582449154\\
  0.0163899965647519	0.0302732527685112\\
  0.0157961635628264	0.0301834060121627\\
  0.0151615530787121	0.0300667842625047\\
  0.0144823788433156	0.0299196633958058\\
  0.0137545495894202	0.0297377659109575\\
  0.0129736799417753	0.0295161958404142\\
  0.0121351193318977	0.0292493749245813\\
  0.011234006095122	0.0289309853943944\\
  0.0102653556664816	0.0285539273418545\\
  0.00922419351323647	0.0281103020400216\\
  0.00810574474841613	0.0275914366552597\\
  0.00690569262932903	0.0269879702954282\\
  0.00562051640554155	0.0262900255841687\\
  0.00424791396567556	0.0254874926858881\\
  0.00278730497882499	0.0245704519340062\\
  0.00124039448368712	0.0235297542253932\\
  -0.000388245129327688	0.0223577621236804\\
  -0.00209064225317936	0.0210492269091443\\
  -0.00385503863945343	0.0196022379420613\\
  -0.00566575704103961	0.0180191357789724\\
  -0.00750342998063835	0.0163072408949188\\
  -0.0093456603410873	0.0144792322665432\\
  -0.0111681159977449	0.0125530312151656\\
  -0.0129459700212705	0.010551113901322\\
  -0.0146555097895815	0.00849928174435168\\
  -0.0162756835863085	0.00642503499213336\\
  -0.017789355096391	0.00435578295985698\\
  -0.0191840973787925	0.00231715433313712\\
  -0.0204524579923643	0.000331633711553905\\
  -0.0215917321485338	-0.00158233675422972\\
  -0.0226033598468797	-0.00341075644167468\\
  -0.0234920996934151	-0.00514402153147136\\
  -0.0242651279902767	-0.00677654721059073\\
  -0.0249311801216271	-0.00830618518858053\\
  -0.025499808838507	-0.00973355356903201\\
  -0.0259807939514591	-0.0110613688714667\\
  -0.0263837073785859	-0.0122938385918678\\
  -0.026717618315546	-0.0134361447819995\\
  -0.0269909140044649	-0.0144940281664387\\
  -0.0272112093517756	-0.0154734687229993\\
  -0.0273853206421312	-0.0163804512324064\\
  -0.0275192825942971	-0.017220801329024\\
  -0.0276183925354562	-0.0180000774236283\\
  -0.0276872697047224	-0.0187235052475999\\
  -0.0277299212613187	-0.0193959438115819\\
  -0.0277498093730899	-0.0200218737448871\\
  -0.0277499158495871	-0.0206054009953497\\
  -0.0277328022760675	-0.0211502705947602\\
  -0.0277006646291967	-0.0216598866000463\\
  -0.0276553820301874	-0.0221373354232899\\
  -0.0275985597145998	-0.0225854106054131\\
  -0.0275315665464639	-0.0230066377161042\\
  -0.0274555675347575	-0.0234032985213551\\
  -0.0273715518636624	-0.0237774538889919\\
  -0.0272803569532205	-0.0241309651339964\\
  -0.0271826890436883	-0.0244655136647089\\
  -0.0270791407581321	-0.0247826188978295\\
  -0.0269702060520856	-0.0250836544793192\\
  -0.0268562929116903	-0.0253698628908759\\
  -0.0267377341158001	-0.0256423685457137\\
  -0.0266147963347852	-0.0259021894887498\\
  -0.0264876878000305	-0.0261502478192176\\
  -0.0263565647436401	-0.026387378951127\\
  -0.0262215367775474	-0.0266143398209821\\
  -0.0260826713547985	-0.0268318161441487\\
  -0.0259399974328643	-0.0270404288122362\\
  -0.0257935084390201	-0.0272407395144207\\
  -0.0256431646207144	-0.0274332556562289\\
  -0.0254888948490392	-0.0276184346401303\\
  -0.0253305979305537	-0.027796687563498\\
  -0.0251681434714915	-0.0279683823811237\\
  -0.0250013723285004	-0.0281338465715124\\
  -0.0248300966712821	-0.0282933693385795\\
  -0.0246540996745864	-0.0284472033730597\\
  -0.024473134849786	-0.0285955661908146\\
  -0.0242869250195223	-0.0287386410581851\\
  -0.0240951609325421	-0.0288765775074529\\
  -0.0238974995096842	-0.0290094914382134\\
  -0.0236935617059141	-0.0291374647928738\\
  -0.023482929967245	-0.0292605447864021\\
  -0.0232651452552252	-0.0293787426616873\\
  -0.0230397036053616	-0.0294920319322217\\
  -0.0228060521793256	-0.0296003460630492\\
  -0.0225635847640484	-0.0297035755287981\\
  -0.0223116366638732	-0.0298015641738323\\
  -0.022049478924875	-0.029894104783824\\
  -0.0217763118234572	-0.0299809337600219\\
  -0.0214912575446478	-0.0300617247668216\\
  -0.0211933519696046	-0.0301360811995896\\
  -0.0208815354873415	-0.0302035272927211\\
  -0.0205546427436003	-0.0302634976573766\\
  -0.0202113912415075	-0.0303153250041517\\
  -0.0198503687162015	-0.030358225768236\\
  -0.0194700192217943	-0.0303912833140315\\
  -0.0190686278977969	-0.0304134283540184\\
  -0.0186443044288883	-0.0304234161752799\\
  -0.0181949652840326	-0.0304198002305585\\
  -0.0177183149283928	-0.0304009016255011\\
  -0.0172118263574666	-0.0303647740298862\\
  -0.016672721524662	-0.0303091635732416\\
  -0.0160979525432377	-0.0302314633765647\\
  -0.0154841849686372	-0.0301286625537853\\
  -0.0148277850404967	-0.0299972898339201\\
  -0.0141248135216602	-0.0298333524685686\\
  -0.0133710297510245	-0.0296322718798428\\
  -0.0125619107564005	-0.0293888186719573\\
  -0.0116926917579321	-0.0290970512939614\\
  -0.0107584360881674	-0.0287502649252218\\
  -0.00975414432918195	-0.0283409601600166\\
  -0.00867491404232097	-0.0278608448163109\\
  -0.00751616234709048	-0.0273008865402245\\
  -0.0062739230061512	-0.0266514383676218\\
  -0.00494522647295442	-0.0259024630955175\\
  -0.00352856415701225	-0.0250438835951365\\
  -0.00202442553167173	-0.0240660826915369\\
  -0.000435877766986196	-0.0229605649928401\\
  0.00123086706859812	-0.0217207712610412\\
  0.0029659792036462	-0.0203430023403855\\
  0.00475573710380219	-0.0188273667437225\\
  0.00658256382771778	-0.0171786219199051\\
  0.00842546642692751	-0.0154067483724078\\
  0.0102609186586199	-0.0135270957892336\\
  0.0120641453950597	-0.0115599848144527\\
  0.0138106739166429	-0.00952973740458646\\
  0.0154779420594828	-0.00746322406394866\\
  0.0170467248906917	-0.0053881230884132\\
  0.0185021742827004	-0.00333114875122395\\
  0.0198343501301344	-0.00131650108319351\\
  0.0210382290438309	0.000635275838478691\\
  0.0221132716501891	0.00250794061996853\\
  0.0230626884003991	0.00428972042143911\\
  0.0238925589792843	0.00597308393095554\\
  0.0246109404936541	0.00755424535422861\\
  0.0252270606573593	0.0090325249627254\\
  0.0257506496433384	0.0104096707935025\\
  0.0261914284194631	0.0116892155269246\\
  0.026558746543495	0.0128759122355519\\
  0.0268613484672221	0.0139752680554658\\
  0.0271072420179984	0.0149931776330747\\
  0.0273036429349363	0.015935647896456\\
  0.0274569725649798	0.0168086007231217\\
  0.027572890228233	0.0176177386932171\\
  0.0276563462149338	0.0183684598594846\\
  0.0277116453015898	0.019065809262399\\
  0.0277425138563462	0.0197144570767255\\
  0.027752166036041	0.0203186953933791\\
  0.027752166036041	0.0203186953933791\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exmp_ss2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{blau1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{orange1}{rgb}{0.85098,0.32941,0.10196}%
%
\begin{tikzpicture}
  \begin{axis}[%
      width=3.5in,
      height=1.3in,
      at={(0.758in,0.481in)},
      scale only axis,
      xmin=-0.05,
      xmax=0.415,
      ymin=-0.05,
      ymax=0.215,
      axis background/.style={fill=white},
      ylabel near ticks,
      ytick = {0, 0.1, 0.2},
      xtick = {0,0.1, 0.2, 0.3, 0.4},
      yticklabels = {$0$, $0.1$, $0.2$},
      xlabel={first state},
      ylabel={second state},
      legend pos=north west,
    ]
    \addplot [color=black, line width=1.0pt, dashed, forget plot]
      table[row sep=crcr]{%
        0.4 0.2\\
        0.4 -0.2\\
        -0.4 -0.2\\
        -0.4 0.2\\
        0.4 0.2\\
      };
    \addplot [color=orange1, line width=0.4pt, mark size=3pt, mark=x, mark options={solid, orange1, line width=1pt}]
table[row sep=crcr]{%
  0.4	0.2\\
  0.361	0.19\\
  0.32305	0.1805\\
  0.2860525	0.172034262415539\\
  0.249744846275338	0.163708356620947\\
  0.214119581602821	0.15612493029312\\
  0.178988081595026	0.147776960416429\\
  0.144604397549849	0.139220272713327\\
  0.111068535613344	0.114854820509981\\
  0.0831655162410164	0.0839232923987578\\
  0.0631468043334399	0.0538895922289035\\
  0.0511372668814408	0.0309882618995412\\
  0.0453976516556505	0.0150348103882202\\
  0.044157091121967	0.00678735553573626\\
  0.0453287390173445	0.00480737993379884\\
  0.047152961988072	0.00747716970899995\\
  0.0482674591747757	0.0126768090002642\\
  0.0478777894334352	0.0185203594204439\\
  0.0457155710789738	0.0234656667807901\\
  0.0419616495986854	0.0265444445496515\\
  0.0370963987137242	0.0273539001398464\\
  0.0317450486074566	0.0260028259520515\\
  0.0265314532522139	0.0229660272582585\\
  0.0219682177373471	0.0189220137503183\\
  0.018390024499119	0.0145898337350587\\
  0.0159325756035573	0.0105973211199313\\
  0.0145500080477558	0.0073996301660632\\
  0.0140576194003246	0.00523281405540471\\
  0.0141906561537194	0.00413057211120258\\
  0.0146610173280446	0.00395394166611977\\
  0.0152078856946109	0.00445592587521328\\
  0.0156315022167775	0.00534254656256154\\
  0.0158103133588479	0.00633132245411311\\
  0.0157014322905564	0.00719340131600293\\
  0.0153284835102833	0.00777830978996843\\
  0.014761414748807	0.00802008708311315\\
  0.0140934593613134	0.00792844910942723\\
  0.0134195975965509	0.00756954407562354\\
  0.0128197142536914	0.00704188964901062\\
  0.0123481330716727	0.00645245904903479\\
  0.0120298020105459	0.00589682140722283\\
};
  \addlegendentry{$\x_{\t}$};
  
  \addplot  [color=orange1, line width=0.4pt, mark size=1.5pt, mark=*, mark options={solid, line width=1.0pt, orange1}]
  table[row sep=crcr]{%
      0.399944566919147	0.199963349716555\\
      0.359952790350138	0.190527294290918\\
      0.32079224158037	0.179297396549635\\
      0.283042634694498	0.167214028015372\\
      0.247030558024611	0.154996081472347\\
      0.212883261484138	0.14274397043415\\
      0.1807042334281	0.130455026057537\\
      0.150602937282243	0.11817164322819\\
      0.122681591177899	0.105925325355933\\
      0.0970380731300135	0.0937403029170712\\
      0.0737678859113928	0.0816356507071361\\
      0.0529655849948216	0.0696266266794811\\
      0.0347258762407184	0.057725568941372\\
      0.0191444993703427	0.0459425242206021\\
      0.00631896707267925	0.0342857041609579\\
      -0.00365079582197417	0.0227618263640681\\
      -0.0106618835222933	0.011376375492033\\
      -0.0146078903460178	0.000133807521011679\\
      -0.0153784271196222	-0.00510279143534549\\
      -0.0146165110449997	-0.00994467041410656\\
      -0.0123639354730177	-0.0109980727055131\\
      -0.00968271043501467	-0.00952556830114934\\
      -0.00730917546642059	-0.00755831031049561\\
      -0.00540714114659294	-0.00572079724416389\\
      -0.00396125903067342	-0.00407380860563121\\
      -0.00293717940051773	-0.00234909514958657\\
  };
  \addlegendentry{$\nomx_{\k|0}$};
    
    \addplot [color=orange1, line width=0.4pt, mark size=1.5pt, mark=o, mark options={solid, orange1, line width=1.0pt}]
    table[row sep=crcr]{%
      0.399944566919147	0.199963349716555\\
      0.291869549645221	0.146224498996421\\
      0.257602148697011	0.139085234258571\\
      0.163395512346584	0.0957313890908963\\
      0.120507482107865	0.0816731286034691\\
      0.0346915711702811	0.0413695345895988\\
      0.00197945200677247	0.0148974047089295\\
      -0.00239070704110545	0.00361007943442241\\
      2.52823210847904e-10	1.55151544985236e-10\\
      2.58985068193235e-07	1.54131246213825e-06\\
      2.98479566844381e-07	1.77500660841669e-06\\
      -2.19208023678447e-07	-1.30664673769713e-06\\
      -2.91892683525577e-07	-1.73684118063622e-06\\
      -3.03727969020486e-07	-1.80665724984238e-06\\
      -3.05661744079185e-07	-1.81805529461426e-06\\
      -3.05949219646383e-07	-1.81975490702576e-06\\
      -3.0596136991796e-07	-1.81983292219977e-06\\
      -3.05926392836852e-07	-1.81962851355777e-06\\
      -3.05881935853532e-07	-1.81936013603675e-06\\
      -3.05834896804111e-07	-1.81906784244556e-06\\
      -3.05788111647734e-07	-1.81876984220367e-06\\
      -3.05743645492687e-07	-1.81848105341972e-06\\
      2.18219722978192e-07	1.30031638961353e-06\\
      -2.28795197313574e-07	-1.3632967768136e-06\\
      2.27488310422826e-07	1.35534698149402e-06\\
      -2.2758485586344e-07	-1.35608056829518e-06\\
      -2.92766431388257e-07	-1.74179358969472e-06\\
      -3.03344078364671e-07	-1.80420931366453e-06\\
      -3.05038462553395e-07	-1.81419902159387e-06\\
      -3.05259276918035e-07	-1.81549892050614e-06\\
      -3.05233365212073e-07	-1.81534480660893e-06\\
      -3.05164880449886e-07	-1.81493970020222e-06\\
      -3.05087908204265e-07	-1.81448379374958e-06\\
      -3.05008268542646e-07	-1.81401092423092e-06\\
      -3.04927268411336e-07	-1.81352867128755e-06\\
      -3.04845597860473e-07	-1.81304127117753e-06\\
      -3.04763750246187e-07	-1.81255198770033e-06\\
      -3.04681880913422e-07	-1.81206216309835e-06\\
      2.17666643452816e-07	1.29710097904391e-06\\
      -2.28158115111648e-07	-1.35944182388023e-06\\
    };
        \addlegendentry{$\nomx_{0|\t}$};
        %Terminal region:
        
        \addplot [color=black, line width=1.0pt, forget plot]
        table[row sep=crcr]{%
          0.027752166036041	0.0203186953933791\\
          0.0277433663516876	0.020882447518654\\
          0.0277184871216076	0.0214092852381665\\
          0.0276795601675212	0.021902450742636\\
          0.0276283226472384	0.0223648808791851\\
          0.0275662572452967	0.0227992321206817\\
          0.0274946271262556	0.0232079051836056\\
          0.0274145061429495	0.0235930686143638\\
          0.0273268048183351	0.0239566809406014\\
          0.0272322926085132	0.0243005111766164\\
          0.0271316169221543	0.024626157602911\\
          0.0270253193284909	0.0249350648263281\\
          0.0269138493389702	0.0252285391819206\\
          0.0267975761007006	0.0255077625701617\\
          0.0266767982953348	0.0257738048401986\\
          0.026551752496226	0.0260276348365619\\
          0.0264226202000806	0.0262701302265894\\
          0.0262895337169542	0.0265020862213065\\
          0.026152581074112	0.0267242232953438\\
          0.0260118100646513	0.0269371940028525\\
          0.0258672315504703	0.0271415889770824\\
          0.0257188221107532	0.0273379421918273\\
          0.0255665261112203	0.0275267355536275\\
          0.0254102572556057	0.0277084028846355\\
          0.0252498996688141	0.0278833333474617\\
          0.0250853085506984	0.0280518743551591\\
          0.0249163104300899	0.0282143340017295\\
          0.0247427030404	0.0283709830410858\\
          0.0245642548305572	0.0285220564352027\\
          0.0243807041180851	0.0286677544851186\\
          0.0241917578845934	0.0288082435514073\\
          0.0239970902076988	0.0289436563635847\\
          0.0237963403173012	0.0290740919105096\\
          0.0235891102580886	0.0291996148960206\\
          0.0233749621340463	0.0293202547356512\\
          0.0231534149045186	0.0294360040610804\\
          0.0229239406949586	0.0295468166888033\\
          0.0226859605788705	0.0296526049980886\\
          0.0224388397806023	0.0297532366503747\\
          0.0221818822416337	0.0298485305675378\\
          0.0219143244859508	0.0299382520696291\\
          0.0216353287132086	0.0300221070533723\\
          0.021343975042017	0.0300997350705966\\
          0.021039252820381	0.030170701140503\\
          0.0207200509168865	0.0302344861009322\\
          0.0203851469058275	0.0302904752714395\\
          0.0200331950638071	0.0303379451649942\\
          0.0196627131067876	0.0303760479458683\\
          0.0192720676184689	0.0304037932896721\\
          0.0188594581578396	0.0304200272593317\\
          0.0184229000921193	0.0304234077712094\\
          0.0179602062896623	0.0304123761936868\\
          0.0174689679372189	0.030385124604463\\
          0.0169465349323874	0.0303395582449154\\
          0.0163899965647519	0.0302732527685112\\
          0.0157961635628264	0.0301834060121627\\
          0.0151615530787121	0.0300667842625047\\
          0.0144823788433156	0.0299196633958058\\
          0.0137545495894202	0.0297377659109575\\
          0.0129736799417753	0.0295161958404142\\
          0.0121351193318977	0.0292493749245813\\
          0.011234006095122	0.0289309853943944\\
          0.0102653556664816	0.0285539273418545\\
          0.00922419351323647	0.0281103020400216\\
          0.00810574474841613	0.0275914366552597\\
          0.00690569262932903	0.0269879702954282\\
          0.00562051640554155	0.0262900255841687\\
          0.00424791396567556	0.0254874926858881\\
          0.00278730497882499	0.0245704519340062\\
          0.00124039448368712	0.0235297542253932\\
          -0.000388245129327688	0.0223577621236804\\
          -0.00209064225317936	0.0210492269091443\\
          -0.00385503863945343	0.0196022379420613\\
          -0.00566575704103961	0.0180191357789724\\
          -0.00750342998063835	0.0163072408949188\\
          -0.0093456603410873	0.0144792322665432\\
          -0.0111681159977449	0.0125530312151656\\
          -0.0129459700212705	0.010551113901322\\
          -0.0146555097895815	0.00849928174435168\\
          -0.0162756835863085	0.00642503499213336\\
          -0.017789355096391	0.00435578295985698\\
          -0.0191840973787925	0.00231715433313712\\
          -0.0204524579923643	0.000331633711553905\\
          -0.0215917321485338	-0.00158233675422972\\
          -0.0226033598468797	-0.00341075644167468\\
          -0.0234920996934151	-0.00514402153147136\\
          -0.0242651279902767	-0.00677654721059073\\
          -0.0249311801216271	-0.00830618518858053\\
          -0.025499808838507	-0.00973355356903201\\
          -0.0259807939514591	-0.0110613688714667\\
          -0.0263837073785859	-0.0122938385918678\\
          -0.026717618315546	-0.0134361447819995\\
          -0.0269909140044649	-0.0144940281664387\\
          -0.0272112093517756	-0.0154734687229993\\
          -0.0273853206421312	-0.0163804512324064\\
          -0.0275192825942971	-0.017220801329024\\
          -0.0276183925354562	-0.0180000774236283\\
          -0.0276872697047224	-0.0187235052475999\\
          -0.0277299212613187	-0.0193959438115819\\
          -0.0277498093730899	-0.0200218737448871\\
          -0.0277499158495871	-0.0206054009953497\\
          -0.0277328022760675	-0.0211502705947602\\
          -0.0277006646291967	-0.0216598866000463\\
          -0.0276553820301874	-0.0221373354232899\\
          -0.0275985597145998	-0.0225854106054131\\
          -0.0275315665464639	-0.0230066377161042\\
          -0.0274555675347575	-0.0234032985213551\\
          -0.0273715518636624	-0.0237774538889919\\
          -0.0272803569532205	-0.0241309651339964\\
          -0.0271826890436883	-0.0244655136647089\\
          -0.0270791407581321	-0.0247826188978295\\
          -0.0269702060520856	-0.0250836544793192\\
          -0.0268562929116903	-0.0253698628908759\\
          -0.0267377341158001	-0.0256423685457137\\
          -0.0266147963347852	-0.0259021894887498\\
          -0.0264876878000305	-0.0261502478192176\\
          -0.0263565647436401	-0.026387378951127\\
          -0.0262215367775474	-0.0266143398209821\\
          -0.0260826713547985	-0.0268318161441487\\
          -0.0259399974328643	-0.0270404288122362\\
          -0.0257935084390201	-0.0272407395144207\\
          -0.0256431646207144	-0.0274332556562289\\
          -0.0254888948490392	-0.0276184346401303\\
          -0.0253305979305537	-0.027796687563498\\
          -0.0251681434714915	-0.0279683823811237\\
          -0.0250013723285004	-0.0281338465715124\\
          -0.0248300966712821	-0.0282933693385795\\
          -0.0246540996745864	-0.0284472033730597\\
          -0.024473134849786	-0.0285955661908146\\
          -0.0242869250195223	-0.0287386410581851\\
          -0.0240951609325421	-0.0288765775074529\\
          -0.0238974995096842	-0.0290094914382134\\
          -0.0236935617059141	-0.0291374647928738\\
          -0.023482929967245	-0.0292605447864021\\
          -0.0232651452552252	-0.0293787426616873\\
          -0.0230397036053616	-0.0294920319322217\\
          -0.0228060521793256	-0.0296003460630492\\
          -0.0225635847640484	-0.0297035755287981\\
          -0.0223116366638732	-0.0298015641738323\\
          -0.022049478924875	-0.029894104783824\\
          -0.0217763118234572	-0.0299809337600219\\
          -0.0214912575446478	-0.0300617247668216\\
          -0.0211933519696046	-0.0301360811995896\\
          -0.0208815354873415	-0.0302035272927211\\
          -0.0205546427436003	-0.0302634976573766\\
          -0.0202113912415075	-0.0303153250041517\\
          -0.0198503687162015	-0.030358225768236\\
          -0.0194700192217943	-0.0303912833140315\\
          -0.0190686278977969	-0.0304134283540184\\
          -0.0186443044288883	-0.0304234161752799\\
          -0.0181949652840326	-0.0304198002305585\\
          -0.0177183149283928	-0.0304009016255011\\
          -0.0172118263574666	-0.0303647740298862\\
          -0.016672721524662	-0.0303091635732416\\
          -0.0160979525432377	-0.0302314633765647\\
          -0.0154841849686372	-0.0301286625537853\\
          -0.0148277850404967	-0.0299972898339201\\
          -0.0141248135216602	-0.0298333524685686\\
          -0.0133710297510245	-0.0296322718798428\\
          -0.0125619107564005	-0.0293888186719573\\
          -0.0116926917579321	-0.0290970512939614\\
          -0.0107584360881674	-0.0287502649252218\\
          -0.00975414432918195	-0.0283409601600166\\
          -0.00867491404232097	-0.0278608448163109\\
          -0.00751616234709048	-0.0273008865402245\\
          -0.0062739230061512	-0.0266514383676218\\
          -0.00494522647295442	-0.0259024630955175\\
          -0.00352856415701225	-0.0250438835951365\\
          -0.00202442553167173	-0.0240660826915369\\
          -0.000435877766986196	-0.0229605649928401\\
          0.00123086706859812	-0.0217207712610412\\
          0.0029659792036462	-0.0203430023403855\\
          0.00475573710380219	-0.0188273667437225\\
          0.00658256382771778	-0.0171786219199051\\
          0.00842546642692751	-0.0154067483724078\\
          0.0102609186586199	-0.0135270957892336\\
          0.0120641453950597	-0.0115599848144527\\
          0.0138106739166429	-0.00952973740458646\\
          0.0154779420594828	-0.00746322406394866\\
          0.0170467248906917	-0.0053881230884132\\
          0.0185021742827004	-0.00333114875122395\\
          0.0198343501301344	-0.00131650108319351\\
          0.0210382290438309	0.000635275838478691\\
          0.0221132716501891	0.00250794061996853\\
          0.0230626884003991	0.00428972042143911\\
          0.0238925589792843	0.00597308393095554\\
          0.0246109404936541	0.00755424535422861\\
          0.0252270606573593	0.0090325249627254\\
          0.0257506496433384	0.0104096707935025\\
          0.0261914284194631	0.0116892155269246\\
          0.026558746543495	0.0128759122355519\\
          0.0268613484672221	0.0139752680554658\\
          0.0271072420179984	0.0149931776330747\\
          0.0273036429349363	0.015935647896456\\
          0.0274569725649798	0.0168086007231217\\
          0.027572890228233	0.0176177386932171\\
          0.0276563462149338	0.0183684598594846\\
          0.0277116453015898	0.019065809262399\\
          0.0277425138563462	0.0197144570767255\\
          0.027752166036041	0.0203186953933791\\
          0.027752166036041	0.0203186953933791\\
        };
    \end{axis}
\end{tikzpicture}%

==> figures/exmp_tube.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{blau1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{orange1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=25,
ymin=0,
ymax=0.15,
ytick = \empty,
xtick = {0, 5,10, 15,20,25},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={time $\k$},
ylabel near ticks,
ylabel={},
ytick={0, 0.1},
xlabel near ticks,
legend style = {anchor=north, at={(1.16,0.9)}},
]
\addplot [color=blau1, line width=0.4pt, mark size=1.5pt, mark=*, mark options={solid, blau1, line width=1.0pt}]
  table[row sep=crcr]{%
    0	0.126334475035224\\
    1	0.124211683338295\\
    2	0.118735324080093\\
    3	0.114174145693706\\
    4	0.11075389958458\\
    5	0.108476215690932\\
    6	0.107118817881244\\
    7	0.103867205077468\\
    8	0.0998064898890887\\
    9	0.0959673673580662\\
    10	0.0924021234078202\\
    11	0.0890861895929629\\
    12	0.0859878904273382\\
    13	0.0830697319681144\\
    14	0.0802797158877009\\
    15	0.0775174944057626\\
    16	0.074460164925923\\
    17	0.069998578032789\\
    18	0.0636577609453998\\
    19	0.0581651244429402\\
    20	0.055143211850868\\
    21	0.0544723769422451\\
    22	0.0550242769974622\\
    23	0.0559425058623207\\
    24	0.0572942131518045\\
    25	0.0624602005116584\\
};
\addlegendentry{$\s_{\k|0}$};

\addplot [color=orange1, line width=0.4pt, mark size=1.5pt, mark=*, mark options={solid, orange1}]
  table[row sep=crcr]{%
    0	6.24143424651072e-09\\
    1	0.000320973917760239\\
    2	0.00124139231950626\\
    3	0.00373621856254093\\
    4	0.00724470312468514\\
    5	0.0117263367618731\\
    6	0.0173002104718862\\
    7	0.0239512144768169\\
    8	0.0316566768963943\\
    9	0.040388434202702\\
    10	0.0501143032262291\\
    11	0.0607991727166259\\
    12	0.0724058369528367\\
    13	0.0848956459142019\\
    14	0.0982290201613301\\
    15	0.112365863056475\\
    16	0.127265893295975\\
    17	0.142888913044488\\
    18	0.135872352250887\\
    19	0.12920518768276\\
    20	0.117438040766563\\
    21	0.106439342079242\\
    22	0.0968476086882255\\
    23	0.0881684851358945\\
    24	0.0802677118766688\\
    25	0.0732497833938129\\
};
\addlegendentry{$\s_{\k|0}$};
\addplot [color=blau1, line width=0.4pt, mark size=3pt, mark=diamond, mark options={solid, blau1, line width=1pt}]
table[row sep=crcr]{%
  1	0.0542564194933285\\
  2	0.0740751679995947\\
  3	0.0972233593757962\\
  4	0.0779786807756689\\
  5	0.0586250582593481\\
  6	0.0436019060494408\\
  7	0.0391060047906156\\
  8	0.0404776044017753\\
  9	0.0410247588693748\\
  10	0.036227703795129\\
  11	0.026352936207738\\
  12	0.0151111692698647\\
  13	0.00619451016305353\\
  14	0.00138260622863075\\
  15	0.000200324887746817\\
  16	0.000943392405809566\\
  17	0.00191641880056439\\
  18	0.00211533256689592\\
  19	0.00146185907684446\\
  20	0.00099816885387474\\
  21	0.00151043537675809\\
  22	0.00254031778413223\\
  23	0.0031099147957659\\
  24	0.0027269743355951\\
  25	0.00174247369225442\\
};
\addlegendentry{$\|\e_{k|0}\|_\Ptube^2$};
\addplot [color=orange1, line width=0.4pt, mark size=3pt, mark=diamond, mark options={solid, orange1, line width=1pt}]
table[row sep=crcr]{%
  1	1.18137603427911e-08\\
  2	1.70706761686372e-05\\
  3	1.72373405124673e-05\\
  4	0.000185619079875967\\
  5	0.000476817210990812\\
  6	0.000718292838913378\\
  7	0.000781222842612309\\
  8	0.00068263693227914\\
  9	0.000486365668972163\\
  10	0.000285641836221315\\
  11	0.000135739216657371\\
  12	5.03586179149769e-05\\
  13	1.31949431121696e-05\\
  14	1.48492437724914e-06\\
  15	5.64486418804245e-07\\
  16	6.50545787413325e-06\\
  17	2.06168783843664e-05\\
  18	4.29596483585154e-05\\
  19	0.000272700093879326\\
  20	0.0016181316073794\\
  21	0.00368379562888256\\
  22	0.00720251877685902\\
  23	0.00876004234342835\\
  24	0.00794801728958027\\
  25	0.00594998917709846\\
};
\addlegendentry{$\|\e_{k|0}\|_\Ptube^2$};
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
1	0.1\\
31	0.1\\
};
\end{axis}
\end{tikzpicture}%
